Measuring Gender Bias in Word Embeddings of Gendered Languages Requires Disentangling Grammatical Gender Signals

Does the grammatical gender of a language interfere when measuring the semantic gender information captured by its word embeddings? A number of anomalous gender bias measurements in the embeddings of gendered languages suggest this possibility. We demonstrate that word embeddings learn the association between a noun and its grammatical gender in grammatically gendered languages, which can skew social gender bias measurements. Consequently, word embedding post-processing methods are introduced to quantify, disentangle, and evaluate grammatical gender signals. The evaluation is performed on five gendered languages from the Germanic, Romance, and Slavic branches of the Indo-European language family. Our method reduces the strength of grammatical gender signals, which is measured in terms of effect size (Cohen's d), by a significant average of d = 1.3 for French, German, and Italian, and d = 0.56 for Polish and Spanish. Once grammatical gender is disentangled, the association between over 90% of 10,000 inanimate nouns and their assigned grammatical gender weakens, and cross-lingual bias results from the Word Embedding Association Test (WEAT) become more congruent with country-level implicit bias measurements. The results further suggest that disentangling grammatical gender signals from word embeddings may lead to improvement in semantic machine learning tasks.

==> pics/acc.tex <==

% \documentclass[border=10pt]{standalone}
% \usepackage{pgfplots}
% \usepgfplotslibrary{fillbetween}
\pgfplotsset{height=6cm, width=63mm}
% \begin{document}
\begin{tikzpicture}

\definecolor{clr1}{cmyk}{100,0,0,0}
\definecolor{clr2}{cmyk}{0,100,0,0}
\definecolor{clr3}{cmyk}{0,50,100,0}
\definecolor{clr4}{cmyk}{100,69,0,0}
\definecolor{clr5}{cmyk}{60,14,68,0}

  \begin{axis}[
  title= Accuracy vs. Iteration,
  xlabel={Number of Iterations},
  ylabel={Binary Classification Accuracy (percentage)},
  grid=major,
  legend entries={FR,DE,IT,PL,ES}, legend style={at={(1.41,1.0)}, font=\tiny},
  ymin=50,
  ymax=100,xmin=0,
  xmax=15,]
  
    \addplot+[mark=triangle, sharp plot, clr1] coordinates
    %french
      {
      (0,0.9658*100)
        (1,0.7725*100)
        (2,0.7181666*100)
        (3,0.671*100)
        (4,0.6108*100)
        (5,0.58466666*100)
        (6,0.575333333*100)
        (7,0.54083*100)
        (8,0.5243333*100)
        (9,0.5225*100)
        (10,0.519833*100)
        (11,0.52066666*100)
        (12,0.51933*100)
        (13,0.52833*100)
        (14,0.521666*100)
        (15,0.523333*100)
      };
         
    %German
    \addplot+[sharp plot,mark=star, clr2] coordinates
      {
      (0,0.91316*100)
        (1,0.7865*100)
        (2,0.73283*100)
        (3,0.6895*100)
        (4,0.6615*100)
        (5,0.62466*100)
        (6,0.6111666*100)
        (7,0.591333*100)
        (8,0.575666*100)
        (9,0.564333*100)
        (10,0.56916666*100)
        (11,0.56966666*100)
        (12,0.56033*100)
        (13,0.5516666*100)
        (14,0.5398333*100)
        (15,0.5355*100)
      };
  
    
    %Italian
    \addplot+[sharp plot,mark=|, clr3] coordinates
      {
      (0,0.97699*100)
        (1,0.6425*100)
        (2,0.608833*100)
        (3,0.571833*100)
        (4,0.5515*100)
        (5,0.5378*100)
        (6,0.525*100)
        (7,0.52033*100)
        (8,0.5085*100)
        (9,0.5138333*100)
        (10,0.51416*100)
        (11,0.50966*100)
        (12,0.517*100)
        (13,0.51433*100)
        (14,0.5106*100)
        (15,0.51266*100)
      };
      
      
     %Polish
    \addplot+[sharp plot, mark=square] coordinates
      {
        (0, 0.9436666*100)
        (1, 0.8183*100)
        (2, 0.746*100)
        (3, 0.6925*100)
        (4, 0.635666666*100)
        (5, 0.5918333*100)
        (6, 0.560833*100)
        (7, 0.553666*100)
        (8, 0.543*100)
        (9, 0.5335*100)
        (10, 0.5265*100)
        (11, 0.518*100)
        (12, 0.534*100)
        (13, 0.52366666*100)
        (14, 0.515*100)
        (15, 0.5063333*100)
      };
      
      
    %Spanish
    \addplot+[sharp plot, clr5] coordinates
      {
        (0, 0.985*100)
        (1, 0.7361*100)
        (2, 0.6926*100)
        (3, 0.6486666*100)
        (4, 0.612833*100)
        (5, 0.589*100)
        (6, 0.5705*100)
        (7, 0.54783*100)
        (8, 0.537333*100)
        (9, 0.5283333*100)
        (10, 0.524833*100)
        (11, 0.52583333*100)
        (12, 0.518*100)
        (13, 0.51366666*100)
        (14, 0.5055*100)
        (15, 0.5153333333*100)
      };
    
    
  \end{axis}
\end{tikzpicture}
% \end{document}

==> pics/gg-weat.tex <==
% \documentclass[border=10pt]{standalone}
% \usepackage{pgfplots}
% \usepgfplotslibrary{fillbetween}
% \begin{document}
\begin{tikzpicture}
\pgfplotsset{height=6cm, width=63mm}
\definecolor{clr1}{cmyk}{100,0,0,0}
\definecolor{clr2}{cmyk}{0,100,0,0}
\definecolor{clr3}{cmyk}{0,50,100,0}
\definecolor{clr4}{cmyk}{100,69,0,0}
\definecolor{clr5}{cmyk}{60,14,68,0}

  \begin{axis}[
  title= GG-WEAT Effect Size vs. Iteration,
  xlabel={Number of Iterations},
  ylabel={GG-WEAT Effect Size (Cohen's $d$)},
  grid=major,
  legend entries={FR,DE,IT,PL,ES}, legend style={at={(1.35,1.0)}, font=\tiny},
  ymin=0,
  ymax=2,xmin=0,
  xmax=15,]
  
    \addplot+[mark=triangle, sharp plot, clr1] coordinates
    %french
      {
       (0,1.82)
        (1,1.38)
        (2,1.21)
        (3,1.09)
        (4,0.98)
        (5,0.94)
        (6,0.9)
        (7,0.86)
        (8,0.75)
        (9,0.68)
        (10,0.66)
        (11,0.65)
        (12,0.62)
        (13,0.58)
        (14,0.57)
        (15,0.57)
        % (16,0.55)
        % (17,0.56)
        % (18,0.55)
        % (19,0.54)
        % (20,0.52)
      };
         
    %German
    \addplot+[sharp plot,mark=star, clr2] coordinates
      {
        (0,1.55)
        (1,1.04)
        (2,0.74)
        (3,0.58)
        (4,0.5)
        (5,0.4)
        (6,0.32)
        (7,0.27)
        (8,0.32)
        (9,0.32)
        (10,0.32)
        (11,0.32)
        (12,0.32)
        (13,0.32)
        (14,0.31)
        (15,0.3)
        % (16,0.3)
        % (17,0.3)
        % (18,0.28)
        % (19,0.3)
        % (20,0.29)
      };
  
    
    %Italian
    \addplot+[sharp plot,mark=|, clr3] coordinates
      {
        (0,1.79)
        (1,1.52)
        (2,1.44)
        (3,1.38)
        (4,1.38)
        (5,1.38)
        (6,1.38)
        (7,1.37)
        (8,1.36)
        (9,1.35)
        (10,1.33)
        (11,1.33)
        (12,1.28)
        (13,1.22)
        (14,1.11)
        (15,1.01)
        % (16,0.95)
        % (17,0.87)
        % (18,0.81)
        % (19,0.81)
        % (20,0.8)
      };
      
      
     %Polish
    \addplot+[sharp plot, mark=square] coordinates
      {
        (0,1.85)
        (1,1.77)
        (2,1.76)
        (3,1.75)
        (4,1.73)
        (5,1.73)
        (6,1.71)
        (7,1.67)
        (8,1.59)
        (9,1.56)
        (10,1.51)
        (11,1.46)
        (12,1.44)
        (13,1.41)
        (14,1.39)
        (15,1.36)
        % (16,1.34)
        % (17,1.34)
        % (18,1.33)
        % (19,1.34)
        % (20,1.34)
      };
      
      
    %Spanish
    \addplot+[sharp plot, clr5] coordinates
      {
        (0,1.83)
        (1,1.55)
        (2,1.51)
        (3,1.47)
        (4,1.45)
        (5,1.43)
        (6,1.42)
        (7,1.42)
        (8,1.42)
        (9,1.42)
        (10,1.42)
        (11,1.42)
        (12,1.41)
        (13,1.38)
        (14,1.34)
        (15,1.3)
        % (16,1.29)
        % (17,1.27)
        % (18,1.26)
        % (19,1.25)
        % (20,1.25)
      };
    
    
  \end{axis}
\end{tikzpicture}
% \end{document}

==> pics/tree.tex <==
{\footnotesize
\begin{forest}
  [\textbf{Gender Associations in Word Embeddings}
    [\textbf{Grammatical Gender}
     [\textit{el sol} - the sun (masculine)\\
     vs. \\
     \textit{la luna} - the moon (feminine)
    ]
    ]
    [\textbf{Semantic Gender}
        [Social Gender Bias
            [man:doctor-woman:nurse
        ]
        ]
        [Gender Identity
            [rooster vs. hen  
            ]
        ]
        ]
    ]
\end{forest}
}
